Formal Verification of an Out-of-Order Multiprocessor against an In-Order Weak-Memory ISA

Out-of-order multiprocessors are critical components of modern hardware, and their verification is desirable as they are difficult to correct once shipped. Existing literature simplifies and improves instruction set architectures (ISAs) for such processors, but they assume the processor correctly implements the ISA rather than proving it. We present the first formal verification of an out-of-order multiprocessor $\text{Core}_{\text{Impl}}$ against an in-order, weak-memory RISC-V ISA, RISC-V$_{\text{prom}}$. Our central component is $\text{Core}_{\text{InO}}$, an in-order one-instruction at a time core specification, enabling us to confine out-of-order reasoning to a single core. We decompose the main proof into two refinements. The core refinement proves that $\text{Core}_{\text{InO}}$ is a correct specification for $\text{Core}_{\text{Impl}}$. The system refinement shows that RISC-V$_{\text{prom}}$ is a correct specification for multiple $\text{Core}_{\text{InO}}$ connected with shared memory, leveraging the simplicity of $\text{Core}_{\text{InO}}$ in the proof. All of our proofs are mechanized in Rocq, with large language model agents heavily used to automate proof writing. We synthesized $\text{Core}_{\text{Impl}}$ into the Bluespec hardware description language, and validated it produces the intended weak behaviors and adheres to the official RISC-V test suite.

==> figure-core-io-transitions.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
\begin{aligned}
  cs = (\sigma,Q) \in \msf{Local} \times (\AddrT{} \to \LIST\, \ValT{}) \quad
  LH\in\LIST\,(\AddrT{}\times\ValT{})\\[-1.5em]
  IO \in \msf{option}\,\msf{MmioReq} \quad
  L \in \AddrT \to \LIST\, LdIdx \quad
  S \in StIdx \fpfn \AddrT{}
\end{aligned}
\end{mathpar}
\textbf{Instruction transitions}
\begin{mathpar}

\inferH{CoreInO-Pure}
{\sigma\tfstep{\msf{pure}}{}\sigma'}
{((\sigma,Q),LH)\tfstep{}{\msf{InO}}(\sigma',Q)}
\quad
\inferH{CoreInO-LoadFwd}{\sigma\tfstep{\msf{ld}(a,v), |LH|}{}\sigma'\quad \msf{last}\,Q[a] = v}
{((\sigma,Q),LH)\tfstep{}{\msf{InO}}(\sigma',Q)}
\quad
\inferH{CoreInO-LoadMem}{\sigma\tfstep{\msf{ld}(a,v), t}{}\sigma'\quad Q[a]=[]\quad
LH[t]=(a,v)}
{((\sigma,Q),LH)\tfstep{}{\msf{InO}}(\sigma',Q)}
\\
\inferH{CoreInO-Store}{\sigma\tfstep{\msf{st}(a,v), |LH|}{}\sigma' \quad Q' = Q[a:=Q[a] \app [v]]}
{((\sigma,Q),LH)\tfstep{}{\msf{InO}}(\sigma',Q')}
\and
\inferH{CoreInO-Step}
{(cs,LH) \tfstep{}{\msf{InO}} cs'}
{(cs,LH,IO,L,S)\tfstep{}{}(cs',LH,IO,L,S)}

\end{mathpar}
\textbf{External Methods}
\begin{mathpar}

\inferH{CoreInO-ReqLd}
{lid\ \text{fresh} \quad L' = L[a:=L[a]\app [lid]]}
{(cs,LH,IO,L,S)\tfstep{\code{req\_ld}(lid,a)}{}(cs,LH,IO,L',S)}
\and
\inferH{CoreInO-RespLd}{L[a]=lid::l \quad L' = L[a:=l] \quad LH' = LH \app [(a,v)]}
{(cs,LH,IO,L,S) \tfstep{\code{resp\_ld}(lid,v)}{}(cs,LH',IO,L',S)}
\\
\inferH{CoreInO-ReqSt}
{sid\ \text{fresh}\quad a\notin\operatorname{range} S\\\\
 cs=(\sigma,Q)\quad Q(a)\ne[]\quad S'=S[sid:=a]}
{(cs,LH,IO,L,S)\tfstep{\code{req\_st}(sid,a)}{}(cs,LH,IO,L,S')}
\and
\inferH{CoreInO-RespSt}
{S[sid]=a\quad Q(a)=b\app[v]\app b'\\\\
 Q'=Q[a:=b']\quad LH'=LH\app[(a,v)]\quad S' = \msf{delete}\, sid\, S}
{((\sigma,Q),LH,IO,L,S)\tfstep{\code{resp\_st}(sid,v)}{}((\sigma,Q'),LH',IO,L,S')}
\\
\inferH{CoreInO-MMIO}
{(cs,IO) \tfstep{e}{\msf{MMIO}} (cs',IO')}
{(cs,LH,IO,L,S)\tfstep{e}{}(cs',LH,IO',L,S)}
\quad \text{ $\operatorname{empty}\, Q := \All a. Q[a] = []$}
\end{mathpar}


==> figure-core-ooo.tex <==
\raggedright
\textbf{State Types}
\begin{mathpar}
  {\code{rf}\in \ValT{}^{\msf{RegNum}}} \quad
  {\code{retire}\in \msf{\LIST\, (option WrMem)}} \quad
  {\code{flight}\in \msf{\LIST\, Inst}} \quad
  {\code{sbag}\in StIdx \fpfn \AddrT{}} \quad
  {\code{islot}\in \msf{option\, Val}} \\
  {\code{pc}\in \ValT{}} \quad
  {\code{lbag}\in \AddrT{} \to \LIST\,(LdIdx \times \msf{option}\, \mathbb{N}) \times \LIST\,\mathbb{N}} \quad
  {\code{mslot}\in \msf{option\, MmioReq}}
\end{mathpar}


==> figure-lsq-spec-load.tex <==
\raggedright
\textbf{Methods (cont.)}
\begin{mathpar}
  \axiomH{LSQ-RdyLd}
    {\hoare{\TRUE}{\code{rdy}()}
      {idx.\,
        \begin{aligned}
          & \Exists tag, dst, a.\, st.(in).(list)[tag] = \langle \_,\msf{Ld}\, dst\, (\msf{Wait}\, (\msf{Data}\, a)) \rangle \, \\
          & st.(in).(idxs)[idx] = \SOME\, tag \\
          & st'.(in).(list) =
            \msf{take}\, tag\, st.(in).(list) \app
            [\langle \_,\msf{Ld}\, dst\, (\msf{Rdy}\, a)\rangle] \\
          & \phantom{st'.(in).(list)=} \app\,
            \msf{map}\, (\msf{KillLd}\, a\, tag)\, (\msf{drop}\, (tag + 1)\, st.(in).(list)) \\
        \end{aligned}}
    }
  \\
  \axiomH{LSQ-IssueLd}
    {\hoare{\TRUE}{\code{issue}(stb\_iss)}
      {\begin{aligned}
          & \Exists tag, dst, a.\, st.(in).(list)[tag] = \langle \_,\msf{Ld}\, dst\, (\msf{Rdy}\, a) \rangle\, \\
          & \msf{FwdLSQ}(st, tag, stb\_iss) = \NONE \\
          & st'.(in).(list) = st.(in).(list)[tag \mapsto \langle \_, \msf{Ld}\, dst\, (\msf{Issue}\, \msf{false}\, a) \rangle] \\
          & (st'.(in).(lbag)\, a).2 = (st.(in).(lbag)\, a).2 \app [\SOME\ tag]
        \end{aligned}}
    }
  \\
  \axiomH{LSQ-IssueLd-Fwd}
    {\hoare{\TRUE}{\code{issue}(stb\_iss)}
      {\begin{aligned}
          & \Exists tag, dst, a.\, st.(in).(list)[tag] = \langle \_,\msf{Ld}\, dst\, (\msf{Rdy}\, a) \rangle\, \\
          & \Exists d.\, \msf{FwdLSQ}(st, tag, stb\_iss) = \SOME\ d \\
          & st'.(in).(list) = st.(in).(list)[tag \mapsto \langle \_, \msf{Ld}\, dst\, (\msf{Resp}\, \msf{false}\, a\, d) \rangle] \\
        \end{aligned}}
    }
  \\
  \axiomH{LSQ-ReqLd}
    {\hoare{\TRUE}{\code{req\_ld}()}
      {(lid, addr).\,
        \begin{aligned}
          & \Exists oi, tl.\ (st.(in).(lbag)\ addr).2 = oi :: tl\ \land\ lid\ \text{fresh}\ \land \\
          & st'.(in).(lbag)\ addr = \langle (st.(in).(lbag)\ addr).1 \app [\langle lid, oi\rangle],\ tl \rangle
        \end{aligned}}
    }
  \\
  \axiomH{LSQ-RespLd-Live}
    {\hoareV{\Exists addr, tag, tl.\ (st.(in).(lbag)\ addr).1 = \langle lid, \SOME\ tag\rangle :: tl}{\code{resp\_ld}(lid, data)}
      {\begin{aligned}
          & \Exists dst, k.\ st.(in).(list)[tag] = \langle \_,\ \msf{Ld}\ dst\ (\msf{Issue}\ k\ addr)\rangle\ \land \\
          & st'.(in).(list) = st.(in).(list)[tag \mapsto \langle \_,\ \msf{Ld}\ dst\ (\msf{Resp}\ k\ addr\ data\ \NONE)\rangle]\ \land \\
          & st'.(in).(lbag)\ addr = \langle tl,\ (st.(in).(lbag)\ addr).2 \rangle
        \end{aligned}}
    }
\end{mathpar}


==> figure-lsq-spec.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
  {\begin{aligned}
  & {st \in \msf{LSQ}\ Idx\ LdIdx\ StIdx} \\[-1.2em]
  & {\msf{WrMem} \eqdef \{ addr : \AddrT{};\ val : \ValT{}; \}} \\[-1.2em]
  & {\msf{LSE}\ Idx \eqdef \{ at\_comm : \msf{bool};\ entry : \msf{LSSt}\ Idx \}}
  \end{aligned}}
  {\begin{aligned}
    \msf{LdSt}\ Idx \eqdef \
    & \msf{Wait} (r : \msf{RsSrc} \ Idx)\ |\ \msf{Rdy}\ (a : \AddrT{}) \\[-1.2em]
    |\ & \msf{Issue}\ (k : \msf{bool})\ (a : \AddrT{}) \\[-1.2em]
    |\ & \msf{Resp}\ (k : \msf{bool})\ (a : \AddrT{})\ (d : \ValT{})\ (o : \msf{option}\ \mathbb{N})
  \end{aligned}}
  \\
  {\msf{LSQ}\ Idx \eqdef \left\{
    \begin{aligned}
      & in : \SIListT{}\ Idx\ (\msf{LSE}\ Idx)\ \msf{SSet}; \\[-1.2em]
      & lbag : \AddrT{} \ra \left(
        \begin{aligned}
          & \LIST\ (LdIdx \times \msf{option}\ \mathbb {N}) \\[-1.2em]
          & \times \LIST\ \mathbb{N}
        \end{aligned}\right); \\[-1.2em]
      & retire : \LIST\ \msf{WrMem};
    \end{aligned}
    \right\}}
  \quad
  { \begin{aligned}
      \msf{LSSt}\ Idx \eqdef \
      & \msf{Ld}\ (dst : \msf{Reg})\ (ld : \msf{LdSt}\ Idx) \\[-1.2em]
      |\ & \msf{St}\ (st : \msf{StSt}\ Idx) \\[-1.2em]
      |\ & \msf{Fence}\ (acq\ rel : \msf{bool})
    \end{aligned}}
\end{mathpar}
\textbf{Selected Methods}
\begin{mathpar}
  \axiomH{LSQ-DeqSt}
    {\hoare{
      \begin{aligned}
        & \Exists addr, data.\ st.(in).(idxs)[idx] = 0\, \land \\
        & st.(in).(list)[0].1.(entry) = \msf{St}\, (\msf{Rdy}\, addr\, data) \\
        & st.(in).(list).0 = \emptyset
      \end{aligned}
      }{\code{deq\_st}({idx})}
      {\begin{aligned}
        & \msf{dequeue}(\_, idx, st.(in), st'.(in)) \land \\
        & st'.(retire) = st.(retire) \app [\langle addr, data \rangle]
      \end{aligned}}
    }
  \\
  \axiomH{LSQ-DeqRetire}
    {\hoareV{\TRUE}{\code{deq\_retire}()}
      {hd.\,
        \begin{aligned}
          & \Exists tl.\, st.(retire) = hd :: tl\\
          & \land\ st'.(retire) = tl
        \end{aligned}
      }}
  \quad
  \axiomH{LSQ-DeqNonSt}
    {\hoare{\TRUE}{\code{deq\_non\_st}()}
      {(e,idx).\,
        \begin{aligned}
        & e \text{ is not a store}\, \land\, st.(retire) = [] \\
        & \msf{dequeue}(\langle \msf{true}, e\rangle, idx, st.(in), st'.(in))
      \end{aligned}}
    }
  \\
\end{mathpar}


==> figure-mem.tex <==
\raggedright
\textbf{State Types}
\begin{mathpar}
  {\code{inst mem} \in \, \ValT{} \to \ValT{}} \quad
  {\code{islot} \in \, \TId{}\, \smash{\fpfn{}} \, \ValT{}} \quad
  {\code{data mem} \in \, \msf{\LIST\, (\AddrT{} \times \ValT{})}} \\
  {\code{lbag} \in \TId{} \to (\AddrT{} \to \LIST\, LdIdx)} \quad
  {\code{sbag} \in \TId{} \to (StIdx\, \smash{\fpfn{}}\, \AddrT{})}
\end{mathpar}


==> figure-promising-transitions.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
cs = (\sigma,P) \in \msf{Local} \times 2^{\mathbb{N}} \quad
H\in\LIST\,(\AddrT{}\times\ValT{}) \quad
IO \in \TId{}\fpfn\msf{MmioReq} \quad CS \in \TId{}\to\msf{Local \times 2 ^ {\mathbb{N}}}
\end{mathpar}
\textbf{Internal Transitions}
\begin{mathpar}

\inferH{Prom-Pure}
{\sigma\tfstep{\msf{pure}}{}\sigma'}
{((\sigma,P),H)\tfstep{}{}((\sigma',P),H)}
\and
\inferH{Prom-Load}
{\sigma\tfstep{\msf{ld}(a,v), t}{}\sigma'\quad H[t]=(a,v)}
{((\sigma,P),H)\tfstep{}{}((\sigma',P),H)}
\and
\inferH{Prom-Promise}
{P'= P \cup \{|H| + 1\} \quad H' = H\app[(a,v)]}
{((\sigma,P),H)\tfstep{}{}((\sigma,P'),H')}
\\
\inferH{Prom-Store}
{\sigma\tfstep{\msf{st}(a,v),t}{}\sigma'\quad H[t]=(a,v)\quad t\in P}
{((\sigma,P),H)\tfstep{}{}((\sigma',P \setminus \{t\}),H)}
\and
\inferH{Prom-Step}
{(CS[i],H)\tfstep{}{}(cs',H')\quad (cs',H')\text{ certifiable}}
{(CS,H,IO)\tfstep{}{}(CS[i:=cs'],H',IO)}

\end{mathpar}
\textbf{External Methods}
\begin{mathpar}

\inferH{ReqMMIO}
{\text{$\sigma$'s pc is MMIO }q \quad \operatorname{empty}\, P}
{((\sigma,P),\NONE)\tfstep{\code{req}(q)}{\msf{MMIO}}((\sigma,P),\SOME\, q)}
\and
\inferH{RespMMIO}
{\sigma\tfstep{\msf{io}(q,v)}{}\sigma'}
{((\sigma,P),\SOME\, q)\tfstep{\code{resp}(v)}{\msf{MMIO}}((\sigma',P),\NONE)}
\\
\inferH{Prom-MMIO}
{(TS[i],IO[i])\tfstep{e}{\msf{MMIO}}(\sigma',io')}
{(TS,H,IO)\tfstep{e}{}(TS[i:=\sigma'],H,IO[i:=io'])}
\quad
\text{ $\operatorname{empty}\, P := P = \emptyset{}$}
\end{mathpar}


==> figure-rob-spec.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
  {st \in \SIListT{}\ Idx\ \msf{RobE}\ \msf{RobSS}}
  \quad
  {\msf{RobE} \eqdef \{ dst : \msf{option\ Reg};\ ex : \msf{option\ RobSt} \}}
  \\
  {\msf{RobSS} \eqdef \{ ss : \msf{SSet};\ osid : \msf{option}\ \msf{SId} \}}
  \quad
  {\msf{RobSt} \eqdef \msf{Done}\ (redir\ val : \msf{option\ Val})\ |\ \msf{IsStore}}
\end{mathpar}
\textbf{Selected Methods}
\begin{mathpar}
  \axiomH{Rob-Enq}
    {\hoare{\TRUE}{\code{enq}(b, e)}
      {(\mathit{idx}, \mathit{ss}, \mathit{osid}).\
        \begin{aligned}
        & b \Leftrightarrow \mathit{osid} \neq \NONE\ \land \\
        & st' = append(idx,\langle ss, osid \rangle, e, st) \land \\
        & (st.(list) = [\ ] \ra ss = \emptyset)
        \end{aligned}
      }}
  \quad
  \axiomH{Rob-ReadReg}
    {\hoareV{\TRUE}{\code{read\_reg}(\mathit{reg})}
      {\mathit{ret}.\ \mathit{ret} = \msf{lastWrite}(\mathit{reg}, st)}}
  \\
  \axiomH{Rob-Deq}
    {\hoareV{\All e.\ \msf{head}(st.(list)) = e \ra e.2.(ex) \neq \NONE \ra e.1.ss = \emptyset }{\code{deq}()}
      {(\mathit{idx}, e).\ e.2.(ex) \neq \NONE \land \msf{dequeue}(e, idx, st, st')}}
  \quad
\end{mathpar}


==> figure-rs-spec.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
  {st \in Idx \fpfn \msf{RSE}\ Idx}
  \quad
  {\msf{RSE}\ Idx \eqdef \{r_1 : \msf{RsSrc}\ Idx,\ r_2 : \msf{RsSrc}\ Idx,\ ss : \msf{SSet} \}}
  \\
  {\msf{RsSrc}\ Idx \eqdef \msf{Wait}\ (idx : Idx)\ |\ \msf{Data}\ (val : Val)}
\end{mathpar}
\textbf{Methods}
\begin{mathpar}
  \axiomH{Rs-Insert}
    {\hoareV{\mathit{dst} \notin \dom(st)}{\code{insert}(\mathit{dst}, \mathit{e})}
      {st' = st[\mathit{dst} \mapsto \mathit{e}]}}
  \quad
  \axiomH{Rs-Issue}
    {\hoare{\TRUE}{\code{issue}()}
      {(idx,d_1,d_2).\
        \begin{aligned}
          & st[idx] = \langle \msf{Data}\ d_1,\msf{Data}\ d_2,\_ \rangle \,\land\, \\
          & st' = \msf{delete}(idx, st)
        \end{aligned}}}
  \\
  \axiomH{Rs-Snoop}
    {\hoareV{\TRUE}{\code{snoop}(\mathit{idx}, \mathit{data})}
      {st' = \msf{map}\ (\lambda e.\spac \msf{snoop}\ idx\ data\ e)\ st}}
  \quad
  \axiomH{Rs-CorrectSpec}
    {\hoareV{\TRUE}{\code{correct\_spec}(\mathit{sidx})}
      {st' = \msf{map}\ (\lambda \langle r1,r2,ss\rangle.\spac \langle r1,r2,ss \setminus \{[sidx]\} \rangle )\ st}}
  \\
  \axiomH{Rs-WrongSpec}
    {\hoare{\TRUE}{\code{wrong\_spec}(k)}
      {st' =
        \begin{cases}
          \emptyset & k = \msf{All} \\
          \msf{filter}(\lambda rse.\spac sidx \notin rse.ss, st) & k = \msf{One}\,\mathit{sidx}
        \end{cases}}}
\end{mathpar}


==> figure-silist-spec.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
  {\SIListT{}\ Idx\ T\ S \eqdef \{ list : \LIST (S \times T);\ idxs : Idx \fpfn \mathbb{N};\ wf : \msf{SIListWF}\ list \ idxs\}}
\end{mathpar}

\textbf{Methods}
\begin{mathpar}
  \axiomH{SIList-Enq}
    {\hoareV{\msf{TLRel}(st.(list),ss)}{\code{enq}(ss, e)}
      {idx.\ \msf{enqueue}(idx, ss, e, st, st')}}
  \quad
  {\begin{aligned}
   \msf{enqueue}(idx, ss, e, st, st',) \eqdef\
    & idx \notin st.(idxs)\ \land st'.(list) = st.(list) \app [(ss,e)]\ \land \\[-1.0em]
    & st'.(idxs) = st.(idxs)[idx \mapsto \msf{length}\ st.(list)]
  \end{aligned}}%
  \\
  \axiomH{SIList-Deq}
    {\hoareV{True}{\code{deq}()}
      {(hd,idx).\ \msf{dequeue}(hd, idx, st, st')}}
  \quad
  \begin{aligned}
    \msf{dequeue}\ hd\ idx\ st\ st' \eqdef\
    & \Exists\ tl. \ st.(list) = hd :: tl\ \land \\[-1.0em]
    & st.(idxs)[idx] = 0\ \land\ st'.(list) = tl\ \land \\[-1.0em]
    & st'.(idxs) = \msf{map}(\lambda x.\, x - 1, \msf{delete}(idx, st.(idxs)))
  \end{aligned}
  \\
  \axiomH{SIList-KillIdx}
    {\hoare{\TRUE}
      {\code{kill\_idx}(\mathit{sid})}
    {st' = \msf{killIdx}(sid,st)}}
  \quad
  \axiomH{SIList-Clear}
    {\hoare{\TRUE}
      {\code{clear}()}
    {st' = \langle [];\ \emptyset;\ \_ \rangle}}
\end{mathpar}


==> figure-spectag-spec.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
  st \in \msf{SManS} \eqdef \{ l : \LIST\ SId;\ ND : \msf{NoDup}\ l \}
\end{mathpar}

\textbf{Methods}
\begin{mathpar}
  \axiomH{ST-Current}
    {\hoare{\TRUE}{\code{current}()}{s.\ s = \msf{toBitSet}\ st.l}}
  \and
  \axiomH{ST-Claim}
    {\hoare{\TRUE}{\code{claim}()} {sid.\  st'.l = sid :: st.l}}
  \\
  \axiomH{ST-Correct}
    {\hoareV{\TRUE}{\code{correct}(sidx)}{st'.l = \msf{remove}\ sidx\ st.l}}
  \quad
  \axiomH{ST-Wrong}
    {\hoare{\TRUE}{\code{wrong}(k)}
      {st'.l =
        \begin{cases}
          [\,] & k = \msf{All} \\
          \msf{killFrom}\ sidx\ st.l & k = \msf{One}\,sidx
        \end{cases}}}
\end{mathpar}


==> figure-stb-spec.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
  {st \in \msf{StsBag}\, StIdx} \quad {\msf{StsBag}\, StIdx \eqdef \{ retire : \LIST (\msf{option}\, \msf{WrMem});\, sreq : StIdx\, \fpfn \AddrT{} \}}
\end{mathpar}
\textbf{Methods}
\begin{mathpar}
  \axiomH{Stb-Fwd}
    {\hoareV{\TRUE}{\code{fwd}(addr)}
      {r.\ r = \msf{fwd}\,addr,\ st.(retire)}}
  \quad
  \axiomH{Stb-EnqSt}
    {\hoareV{\TRUE}{\code{enq\_st}(addr, data)}
      {st'.(retire) = st.(retire) \app [\SOME\,\langle addr,data \rangle]}}
  \\
  \axiomH{Stb-EnqEmpty}
    {\hoareV{\TRUE}{\code{enq\_empty}()}{st'.(retire) = st.(retire) \app [\NONE]}}
  \quad
  \axiomH{Stb-ReqSt}
    {\hoare{\TRUE}{\code{req\_st}()}
      {({sid}, addr).\
        \begin{aligned}
          & \text{$addr$ is in $st.(retire)$} \\
          & \text{$sid$, $addr$ fresh in $st.(sreq)$}\, \land \\
          & st'.(sreq) = st.(sreq)[sid \mapsto addr]
        \end{aligned}
      }}
  \\
  \axiomH{Stb-RespSt}
    {\hoare{{sid} \in \msf{dom}\, st.(sreq)}{\code{resp\_st}({sid})}
      {data.\,
        \begin{aligned}
          & \Exists addr.\, st.(sreq)[sid] = addr\, \land \\
          & \msf{fwd}\, addr\, st.(retire) = \SOME\,data\, \land \\
          & st'.(sreq) = \msf{delete}\, sid\, st.(sreq) \\
          & st'.(retire) = \text{$st.(retire)$ with matching entries flipped to \NONE}
        \end{aligned}
      }}
\end{mathpar}


==> figure-topmod-transitions.tex <==
\raggedright
\textbf{Types}
\begin{mathpar}
cs = (\sigma,Q) \in \msf{Local} \times (\AddrT{} \to \LIST\, \ValT{}) \quad H \in \LIST\, (\AddrT{} \times \ValT{}) \\
IO \in \TId{}\fpfn\msf{MmioReq} \quad CS \in \TId{}\to\msf{Local \times (\AddrT{} \to \LIST\, \ValT{})}
\end{mathpar}
\textbf{Internal Transitions}
\begin{mathpar}
\inferH{TopMod-Step}
{(CS[i],H) \tfstep{}{\msf{InO}}cs'}
{(CS,H,IO)\xrightarrow{} (CS[i:=cs'],H,IO)}
\and
\inferH{TopMod-Drain}
{CS[i] = (\sigma, Q) \quad Q[a]=b\app b' \quad H' = H \app \operatorname{map}\, (\lambda\, v.\, (a,v))\, b}
{(CS,H,IO)\xrightarrow{} (CS[i:=(\sigma, Q[a:=b'])],H',IO)}
\end{mathpar}
\textbf{External Methods}
\begin{mathpar}
\inferH{TopMod-MMIO}
{(CS[i],IO[i])\tfstep{e}{\msf{IO}}(\sigma',io')}
{(CS,H,IO)\tfstep{e}{}(TS[i:=\sigma'],H,IO[i:=io'])}
\quad \text{ $\operatorname{empty}\, Q := \All a. Q[a] = []$}
\end{mathpar}

